Fine-Tuning of Neural Network Approximate MPC without Retraining via Bayesian Optimization

Approximate model-predictive control (AMPC) aims to imitate an MPC's behavior with a neural network, removing the need to solve an expensive optimization problem at runtime. However, during deployment, the parameters of the underlying MPC must usually be fine-tuned. This often renders AMPC impractical as it requires repeatedly generating a new dataset and retraining the neural network. Recent work addresses this problem by adapting AMPC without retraining using approximated sensitivities of the MPC's optimization problem. Currently, this adaption must be done by hand, which is labor-intensive and can be unintuitive for high-dimensional systems. To solve this issue, we propose using Bayesian optimization to tune the parameters of AMPC policies based on experimental data. By combining model-based control with direct and local learning, our approach achieves superior performance to nominal AMPC on hardware, with minimal experimentation. This allows automatic and data-efficient adaptation of AMPC to new system instances and fine-tuning to cost functions that are difficult to directly implement in MPC. We demonstrate the proposed method in hardware experiments for the swing-up maneuver on an inverted cartpole and yaw control of an under-actuated balancing unicycle robot, a challenging control problem.

==> figures/hardwareresults/pendulum_bo_random_performance.tex <==
\begin{tikzpicture}
    \definecolor{darkgray100}{RGB}{100,100,100}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
        name=reward,
        xshift=0mm,
        anchor=north,
        xmax=18, 
        xmin=0,
        ymin=-0.1,ymax=0.9, 
        y grid style={darkgray176},
        y label style={yshift=-6mm},
        x label style={yshift=2mm},
        label style={font=\footnotesize},
        ticklabel style={font=\scriptsize},
        ytick={0, 0.2, 0.4, 0.6, 0.8},
        yticklabels={0, \phantom{0}, \phantom{0}, \phantom{0}, 0.8},
        xlabel={Episode},
        ylabel={{Reward $R$}},
        height=\plotheight, width=\plotwidth,
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.95,0.05)},
          anchor=south east,
          draw=lightgray204,
          font=\scriptsize
        },
        reverse legend
        ]


        \addplot[name path=bo_top,color=brown!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/hardwareresults/cartpole_hardware_random_mean_min_max_reward.csv};
        \addplot[name path=bo_down,color=brown!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/hardwareresults/cartpole_hardware_random_mean_min_max_reward.csv};
        \addplot[brown!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
        \addplot[name path=bo_down, very thick, color=brown] table [x=epoch, y=mean, col sep=comma] {figures/hardwareresults/cartpole_hardware_random_mean_min_max_reward.csv};
        
        \addplot[mark=none, very thick, color=black!50, dashed] table [x=epoch, y=mean_initial, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_mean_min_max_reward.csv};
    
        \addplot[name path=bo_top,color=blue!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_mean_min_max_reward.csv};
        \addplot[name path=bo_down,color=blue!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_mean_min_max_reward.csv};
        \addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
        \addplot[name path=bo_down, very thick, color=blue] table [x=epoch, y=mean, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_mean_min_max_reward.csv};
    \end{axis}
\end{tikzpicture}


==> figures/hardwareresults/pendulum_initial_vs_best_cl.tex <==
\begin{tikzpicture}
\definecolor{darkgray100}{RGB}{100,100,100}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
        name=pend,
        anchor=north,
        ytick style={color=black},
        ytick={-3.14, 0, 3.14},
        yticklabels={-$\pi$, $0$, $\pi$},
        ymajorgrids,
        y label style={yshift=-6mm},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=0, xmax=20,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray176},
        ylabel={{Ang [rad]}},
        height=\plotheighthalf, width=\plotwidth,
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        legend cell align={left},
        legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(1.05,0.2)},
          anchor=south east,
          legend columns=1,
          font=\scriptsize,
          /tikz/every even column/.append style={yshift=-2pt},
          /tikz/column 1/.append style={yshift=-2pt},
          inner sep=1pt,
          row sep=-2pt,
        },
        reverse legend,
    ]

    \addplot [mark=none, thick, color=darkgray100] coordinates {
        (0, 0) (22, 0)
    };    
    \addlegendentry{reference};

    \addplot[mark=none, thick, color=red] table [x=time, y=angle_pendulum, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_initial.csv};
    \addlegendentry{initial};

    \addplot[mark=none, thick, color=blue] table [x=time, y=angle_pendulum, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_best.csv};
    \addlegendentry{\textbf{optimized}};




        
    \end{axis}

    \begin{axis}[
        name=cart,
        at={(pend.below south)},
        xshift=0mm,
        anchor=north,
        ytick style={color=black},
        ytick={-0.4, 0, 0.4}, 
        yticklabels={-0.4, \small{$0$}, 0.4},
        ymajorgrids,
        ymin=-0.5, ymax=0.5,
        y label style={yshift=-6mm},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=0, xmax=20,
        xtick style={color=black},
        y grid style={darkgray176},
        x label style={yshift=2mm},
        xlabel={Time [s]},
        ylabel={{Cart [m]}},
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        height=\plotheighthalf, width=\plotwidth,
        ]


    \addplot[mark=none, thick, color=darkgray100] coordinates {
        (0, 0) (22, 0)
    };

    \addplot[mark=none, thick, color=red] table [x=time, y=position_cart, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_initial.csv};

    \addplot[mark=none, thick, color=blue] table [x=time, y=position_cart, col sep=comma] {figures/hardwareresults/cartpole_hardware_turbo_best.csv};
    



\end{axis}
\node[above,font=\bfseries,xshift=3mm] at (current bounding box.north) {Cartpole};
\end{tikzpicture}


==> figures/hardwareresults/wheelbot_bo_random_performance.tex <==
\begin{tikzpicture}
    \definecolor{darkgray100}{RGB}{100,100,100}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
        name=reward,
        xshift=0mm,
        anchor=north,
        xmax=18, 
        xmin=0,
        ytick distance = 0.05,
        ymax=-0.07, ymin=-0.21,
        ytick={-0.2, -0.15, -0.1},
        yticklabels={-0.2, \phantom{0}, -0.1},
        y grid style={darkgray176},
        y label style={yshift=-6mm},
        x label style={yshift=2mm},
        label style={font=\footnotesize},
        ticklabel style={font=\scriptsize},
        xlabel={Episode},
        height=\plotheight, width=\plotwidth,
        legend cell align={left},
        legend style={
          fill opacity=1.0,
          draw opacity=1,
          text opacity=1,
          at={(1.1,-0.18)},
          anchor=south east,
          draw=lightgray204,
          font=\scriptsize
        },
        reverse legend
        ]
        
    \addplot[name path=bo_top,color=brown!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/hardwareresults/wheelbot_hardware_random_mean_min_max_reward.csv};
    \addplot[name path=bo_down,color=brown!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/hardwareresults/wheelbot_hardware_random_mean_min_max_reward.csv};
    \addplot[brown!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
    \addplot[name path=bo_down, very thick, color=brown] table [x=epoch, y=mean, col sep=comma] {figures/hardwareresults/wheelbot_hardware_random_mean_min_max_reward.csv};
    \addlegendentry{Sobol sampling};
    
    \addplot[mark=none, very thick, color=black!50, dashed] table [x=epoch, y=mean_initial, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_mean_min_max_reward.csv};
    \addlegendentry{initial parameters};  

    \addplot[name path=bo_top,color=blue!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_mean_min_max_reward.csv};
    \addplot[name path=bo_down,color=blue!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_mean_min_max_reward.csv};
    \addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
    \addplot[name path=bo_down, very thick, color=blue] table [x=epoch, y=mean, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_mean_min_max_reward.csv};
    \addlegendentry{\textbf{Bayesian optim.}};  
  \end{axis}
\end{tikzpicture}


==> figures/hardwareresults/wheelbot_initial_vs_best_cl.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
\definecolor{darkgray100}{RGB}{100,100,100}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
        name=yaw,
        anchor=north,
        ytick style={color=black},
        ytick={-1.57, 0, 1.57},
        yticklabels={-$\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$},
        ymajorgrids,
        ymin=-2, ymax=2,
        y label style={yshift=-6mm},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=0, xmax=22,
        xtick style={color=black},
        xticklabels={},
        y grid style={darkgray176},
        ylabel={{Yaw [rad]}},
        height=\plotheighthalf, width=\plotwidth,
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(1.1,0.4)},
          anchor=south east,
          draw=lightgray204,
          font=\scriptsize
        },
        reverse legend,
    ]

    \addplot[mark=none, thick, color=darkgray100] table [x=time, y=yaw_setpoint, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_best.csv};

    
    \addplot[mark=none, thick, color=red] table [x=time, y=yaw, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_initial.csv};

    \addplot[mark=none, thick, color=blue] table [x=time, y=yaw, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_best.csv};

    \coordinate (spypoint1) at (axis cs:9.5,0); %
    \coordinate (magnifyglass1) at (axis cs:20,2.5);
    \spy [gray, very thick, size=1.2cm, every spy on node/.append style={thick}] on (spypoint1) in node[fill=white, ultra thick] at (magnifyglass1);
    
    \end{axis}

    \begin{axis}[
        name=drivewheel,
        at={(yaw.below south)},
        xshift=0mm,
        anchor=north,
        ytick style={color=black},
        ytick={-1.57, 0, 1.57},
        yticklabels={-$\frac{\pi}{2}$, \small{$0$}, $\frac{\pi}{2}$},
        ymajorgrids,
        ymin=-2, ymax=2,
        y label style={yshift=-6mm},
        x grid style={darkgray176},
        xmajorgrids,
        xmin=0, xmax=22,
        xtick style={color=black},
        y grid style={darkgray176},
        x label style={yshift=2mm},
        xlabel={Time [s]},
        ylabel={{Wheel [rad]}},
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        height=\plotheighthalf, width=\plotwidth,
        ]

    \addplot[mark=none, thick, color=darkgray100] 
    table {%
        0 0
        22 0
    };

    
    \addplot[mark=none, thick, color=red] table [x=time, y=drivewheel, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_initial.csv};

    \addplot[mark=none, thick, color=blue] table [x=time, y=drivewheel, col sep=comma] {figures/hardwareresults/wheelbot_hardware_turbo_best.csv};


\end{axis}
\node[above,font=\bfseries,xshift=3mm] at (current bounding box.north) {Mini Wheelbot};
\end{tikzpicture}


==> figures/method/method.tex <==
\begin{tikzpicture}[thick]
    \newcommand{\distsouround}{0.1cm}

    \pgfdeclarelayer{bg}    %
    \pgfsetlayers{bg,main}  %

    
    
    \begin{scope} [draw = black,
        fill = white, 
        dot/.style = {black, radius = .05}]

        \node (contr) at (-0.18,0) [draw, fill, text width=5.2cm] {NN approx.~optimal inputs: $\Tilde{\pi}\ulm{MPC}(s)$};
        \node (sens) at (-0.3,-0.8) [draw, fill, text width=5cm] (sens) {NN approx.~sensitivities: $ \Tilde{\pi}\ulm{\nabla MPC}(s)$}; 
        \node [above left=0.1cm of contr, anchor=south west, text width=8cm] (labelcontr) {\textbf{Parameter-adaptive AMPC:} $\aampccontr{s}{\param_i}$};

        \node [circle, right = 0.15cm of sens, draw, fill=white, scale=0.6] (senstimes) {$\times$}; 

        \node [below = 0.cm of sens] (params) {Change in parameter: $\param_i-\paramnom$};

        \draw[->] (sens) to (senstimes);
        \draw[->] (params) -| (senstimes);

        \coordinate (mid) at ($(contr)!0.5!(sens)$);
        
        \node [right=0.15cm of senstimes, circle,fill=white, draw, scale=0.6] (contradd) {$+$};

        \draw[->] (contr) -| (contradd);
        \draw[->] (senstimes) -- (contradd);

        \node [right=0.8cm of contradd, fill=white, align=center, minimum height = 1.7cm, text width=2cm, draw] (sys) {\textbf{System}\\$\sysstate{k+1}=f(\sysstate{k}, \sysinput{k})$};

        \draw[->] (contradd) -- node[above, pos=0.6] {$\sysinput{k}$} (sys);

        \coordinate[above left= \distsouround of labelcontr] (lefttopedge);
        \coordinate[right= \distsouround of contradd] (righttopedge);
        \coordinate[below = \distsouround of params] (bottomedge);

        \coordinate[below = 1.6cm of righttopedge] (contrlabel);
        

        \coordinate[right=0.1cm of sys] (a);
        \coordinate[below=0.15cm of bottomedge] (b);
        \coordinate[left=0.6cm of sens] (c);

        \draw[-] (sys) -- (a);
        \draw[-] (a) |- (b);
        \draw[-] (b) -| (c);

        \draw[->] (c) |- node [midway, above] {$\sysstate{k}$} (contr);
        \draw[->] (c) |- (sens);

        \node (cost) at (8.6, -0.2) [draw, align=center, fill=white, text width=2.5cm] {\textbf{Reward} $\boreward{\param_i}$};
        \node [below = 0.2cm of cost, draw, fill, text width=2.5cm, align=center] (bayesianoptim) {\textbf{Bayesian opt.}};


        \coordinate[above=0.2cm of cost] (d);
        \coordinate[left=1.7cm of d] (e);
        \coordinate[below=0.2cm of bayesianoptim] (f);
        \coordinate[left=1.7cm of f] (g);

        \draw[<-,  thick, dashed](cost) -- (d) node [above, text width=2.8cm] {$\sysstate{k}, \sysinput{k}$, $k\in T$};
        \draw[-,  thick, dashed](d) -- (e);
       \draw[->,  thick, dashed](cost) -- (bayesianoptim);
        \draw[-, thick, dashed](bayesianoptim) -- (f) node [below]{$\param_{i+1}$};
        \draw[->,  thick, dashed](f) -- (g);
     
        \node (clexp) at (6.8, 1.4cm) [anchor=north east, align=right, text=gray, text width=4cm] {\textbf{Closed-loop hardware  experiment~$i$}};

        \node (finetune) at (9.6, 1.4cm) [anchor=north, text=gray, text width=4cm] {\textbf{Fine-tuning}};

        \begin{pgfonlayer}{bg} 
            \draw[draw=blue!50,thick,dashed,fill=blue!5] (-3.95, 1.4) rectangle ++(10.8,-3.5);
            \draw[draw=black,fill=lightgray!40,thick] (-3.1, 1.1) rectangle ++(6.6,-2.7);
            \fill[fill=orange!5] (7.1, 1.4) rectangle ++(3,-3.5);
        \end{pgfonlayer}


    \end{scope}

    \node[anchor=south west,inner sep=0] (image) at (5.7,-0.5) {\includegraphics[height=1.1cm]{figures/systems/wb_only.png}};
\end{tikzpicture}


==> figures/simulationresults/pendulum_bo_random_performance.tex <==
\begin{tikzpicture}
  \definecolor{darkgray100}{RGB}{100,100,100}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  
  \begin{axis}[
      name=reward,
      xshift=0mm,
      anchor=north,
      xmax=18, 
      xmin=0,
      ymin=-0.1,ymax=0.9, 
      y grid style={darkgray176},
      y label style={yshift=-6mm},
      x label style={yshift=2mm},
      ytick={0, 0.2, 0.4, 0.6, 0.8},
      yticklabels={0, \phantom{0}, \phantom{0}, \phantom{0}, 0.8},
      label style={font=\footnotesize},
      ticklabel style={font=\scriptsize},
      ylabel={{Reward~$R$}},
      xlabel={Episode},
      height=\plotheight, width=\plotwidth,
      legend cell align={left},
      legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(1.1,-0.18)},
        anchor=south east,
        draw=lightgray204,
        font=\scriptsize
      },
      reverse legend
      ]


      \addplot[name path=bo_top,color=brown!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/simulationresults/cartpole_simulation_random_mean_min_max_reward.csv};
      \addplot[name path=bo_down,color=brown!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/simulationresults/cartpole_simulation_random_mean_min_max_reward.csv};
      \addplot[brown!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
      \addplot[name path=bo_down, very thick, color=brown] table [x=epoch, y=mean, col sep=comma] {figures/simulationresults/cartpole_simulation_random_mean_min_max_reward.csv};
      \addlegendentry{Sobol sampling};
      
      \addplot[mark=none, very thick, color=black!50, dashed] table [x=epoch, y=mean_initial, col sep=comma] {figures/simulationresults/cartpole_simulation_turbo_mean_min_max_reward.csv};
      \addlegendentry{initial parameters};  
  
      \addplot[name path=bo_top,color=blue!70, forget plot] table [x=epoch, y=max, col sep=comma] {figures/simulationresults/cartpole_simulation_turbo_mean_min_max_reward.csv};
      \addplot[name path=bo_down,color=blue!70, forget plot] table [x=epoch, y=min, col sep=comma] {figures/simulationresults/cartpole_simulation_turbo_mean_min_max_reward.csv};
      \addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=bo_top and bo_down];
      \addplot[name path=bo_down, very thick, color=blue] table [x=epoch, y=mean, col sep=comma] {figures/simulationresults/cartpole_simulation_turbo_mean_min_max_reward.csv};
      \addlegendentry{\textbf{Bayesian optim.}};  
  \end{axis}
\end{tikzpicture}


==> figures/systems/mosaic_wb.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{figures/systems/mosaic_wb_comp_update.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \coordinate (A_label) at (0.07,0.92);
        \coordinate (B_label) at (0.57,0.92);
        \coordinate (C_label) at (0.57,0.41);
        \coordinate (D_label) at (0.07,0.41);
        
        \draw[->,thick,black] (0.4,0.72) -- ++(0,0) -- (0.6,0.72) node[midway, above] {rot. 90°};
        \draw[->,thick,black] (0.75,0.6) -- ++(0,0) -- (0.75,0.4) node[midway,above right]{rot. 90°};
        \draw[->,thick,black] (0.6,0.27) -- ++(0,0) -- (0.4,0.27) node[midway,below] {rot. 90°};

        \node[draw,circle,inner sep=2pt] at (A_label) {1};
        \node[draw,circle,inner sep=2pt] at (B_label) {2};
        \node[draw,circle,inner sep=2pt] at (C_label) {3};
        \node[draw,circle,inner sep=2pt] at (D_label) {4};
    \end{scope}
\end{tikzpicture}


==> figures/systems/rotation_wb.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{figures/systems/wb_side_cut.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[<-,thick,black] (0.36,0.84) .. controls (0.47,0.89) and (0.2, 0.89) ..  (0.32,0.84) node[midway,above] {yaw control};
    \end{scope}

\end{tikzpicture}

